Quantum Monte Carlo simulations of infinitely strongly correlated fermions

Numerical simulations of the two-dimensional t-J model in the limit $J/t \ll 1$ are performed for rather large systems (up to $N = 12 \times 12$) using a world-line loop-algorithm. It is shown that in the one-hole case with J=0, where no minus signs appear, very low temperatures ($\beta t \sim 3000$) are necessary in order to reach Nagaoka's state. $J/t \ltsim 0.05$ leads to the formation of partially polarized systems, whereas $J/t \gtsim 0.05 $ corresponds to minimal spin. The two-hole case shows enhanced total spin up to the lowest attainable temperatures ($\beta t = 150$).

==> Jeff.sty <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$0.002$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$0.004$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$0.006$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$0.008$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$0.01$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){$0.005$}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$0.01$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){$0.015$}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$0.02$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$ J_{eff} $}}
\put(828,23){\makebox(0,0){$1/N    $}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(642,304){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1170,610){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642.0,228.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(632.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(632.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,266.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(818.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1170.0,457.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(1160.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1160.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(239.04,121.25){\usebox{\plotpoint}}
\multiput(245,124)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(258.07,129.53){\usebox{\plotpoint}}
\put(276.88,138.28){\usebox{\plotpoint}}
\multiput(281,140)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(296.11,146.06){\usebox{\plotpoint}}
\put(314.95,154.73){\usebox{\plotpoint}}
\multiput(318,156)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(333.89,163.21){\usebox{\plotpoint}}
\put(353.05,171.19){\usebox{\plotpoint}}
\multiput(355,172)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(371.88,179.88){\usebox{\plotpoint}}
\put(390.78,188.39){\usebox{\plotpoint}}
\multiput(392,189)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(409.97,196.30){\usebox{\plotpoint}}
\put(428.83,204.91){\usebox{\plotpoint}}
\multiput(429,205)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(447.76,213.38){\usebox{\plotpoint}}
\multiput(453,216)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(466.90,221.37){\usebox{\plotpoint}}
\put(485.81,229.90){\usebox{\plotpoint}}
\multiput(490,232)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(504.91,237.96){\usebox{\plotpoint}}
\put(523.75,246.65){\usebox{\plotpoint}}
\multiput(527,248)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(542.84,254.77){\usebox{\plotpoint}}
\put(561.85,263.10){\usebox{\plotpoint}}
\multiput(564,264)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(580.63,271.93){\usebox{\plotpoint}}
\put(599.92,279.58){\usebox{\plotpoint}}
\multiput(601,280)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(618.70,288.38){\usebox{\plotpoint}}
\put(637.65,296.84){\usebox{\plotpoint}}
\multiput(638,297)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(656.80,304.83){\usebox{\plotpoint}}
\multiput(662,307)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(675.60,313.61){\usebox{\plotpoint}}
\put(694.64,321.82){\usebox{\plotpoint}}
\multiput(699,324)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(713.68,330.03){\usebox{\plotpoint}}
\put(732.68,338.34){\usebox{\plotpoint}}
\multiput(736,340)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(751.62,346.81){\usebox{\plotpoint}}
\put(770.62,355.09){\usebox{\plotpoint}}
\multiput(773,356)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(789.66,363.33){\usebox{\plotpoint}}
\put(808.71,371.50){\usebox{\plotpoint}}
\multiput(810,372)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(827.50,380.29){\usebox{\plotpoint}}
\multiput(834,383)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(846.28,389.11){\usebox{\plotpoint}}
\put(865.58,396.74){\usebox{\plotpoint}}
\multiput(871,399)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(884.37,405.53){\usebox{\plotpoint}}
\put(903.42,413.71){\usebox{\plotpoint}}
\multiput(908,416)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(922.43,422.01){\usebox{\plotpoint}}
\put(941.43,430.35){\usebox{\plotpoint}}
\multiput(945,432)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(960.42,438.71){\usebox{\plotpoint}}
\put(979.42,447.01){\usebox{\plotpoint}}
\multiput(982,448)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(998.46,455.23){\usebox{\plotpoint}}
\put(1017.38,463.74){\usebox{\plotpoint}}
\multiput(1018,464)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1036.32,472.22){\usebox{\plotpoint}}
\multiput(1043,475)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1055.47,480.22){\usebox{\plotpoint}}
\put(1074.42,488.68){\usebox{\plotpoint}}
\multiput(1080,491)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1093.20,497.50){\usebox{\plotpoint}}
\put(1112.45,505.25){\usebox{\plotpoint}}
\multiput(1117,507)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1131.27,513.95){\usebox{\plotpoint}}
\put(1150.14,522.57){\usebox{\plotpoint}}
\multiput(1153,524)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(1169.35,530.40){\usebox{\plotpoint}}
\put(1188.18,539.09){\usebox{\plotpoint}}
\multiput(1190,540)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(1207.29,547.15){\usebox{\plotpoint}}
\put(1226.20,555.67){\usebox{\plotpoint}}
\multiput(1227,556)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1245.26,563.89){\usebox{\plotpoint}}
\multiput(1252,567)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1264.29,572.15){\usebox{\plotpoint}}
\put(1283.16,580.75){\usebox{\plotpoint}}
\multiput(1289,583)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1302.34,588.67){\usebox{\plotpoint}}
\put(1321.15,597.40){\usebox{\plotpoint}}
\multiput(1325,599)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1340.10,605.87){\usebox{\plotpoint}}
\put(1359.26,613.86){\usebox{\plotpoint}}
\multiput(1362,615)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1378.20,622.33){\usebox{\plotpoint}}
\put(1397.04,631.02){\usebox{\plotpoint}}
\multiput(1399,632)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1416.19,639.00){\usebox{\plotpoint}}
\put(1435.08,647.54){\usebox{\plotpoint}}
\put(1436,648){\usebox{\plotpoint}}
\end{picture}


==> Sq010Ja.sty <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.005}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.01}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.015}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.02}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.025}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){50}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){100}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){150}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){200}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){250}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){300}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){350}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){400}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){450}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$ S(\vec q=0)/N $}}
\put(828,23){\makebox(0,0){$\beta t   $}}
\put(950,266){\makebox(0,0)[l]{$J=0.0005$}}
\put(463,724){\makebox(0,0)[l]{$10 \times 10$}}
\put(463,663){\makebox(0,0)[l]{$1$ hole}}
\put(463,480){\makebox(0,0)[l]{$J=0$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(342,222){\usebox{\plotpoint}}
\multiput(342.00,222.58)(1.028,0.499){115}{\rule{0.920pt}{0.120pt}}
\multiput(342.00,221.17)(119.090,59.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(463.00,281.58)(1.741,0.499){137}{\rule{1.489pt}{0.120pt}}
\multiput(463.00,280.17)(239.910,70.000){2}{\rule{0.744pt}{0.400pt}}
\multiput(706.00,351.58)(3.620,0.498){65}{\rule{2.971pt}{0.120pt}}
\multiput(706.00,350.17)(237.834,34.000){2}{\rule{1.485pt}{0.400pt}}
\multiput(950.00,385.61)(54.045,0.447){3}{\rule{32.500pt}{0.108pt}}
\multiput(950.00,384.17)(175.545,3.000){2}{\rule{16.250pt}{0.400pt}}
\put(342,222){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,281){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,385){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,388){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342.0,220.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(332.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,273.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(453.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,324.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(696.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,324.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(940.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,318.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1183.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(342,226){\usebox{\plotpoint}}
\multiput(342.00,227.41)(0.593,0.501){197}{\rule{1.149pt}{0.121pt}}
\multiput(342.00,224.34)(118.615,102.000){2}{\rule{0.575pt}{0.800pt}}
\multiput(464.41,328.00)(0.500,0.584){479}{\rule{0.121pt}{1.135pt}}
\multiput(461.34,328.00)(243.000,281.644){2}{\rule{0.800pt}{0.567pt}}
\multiput(706.00,613.41)(0.522,0.500){523}{\rule{1.036pt}{0.121pt}}
\multiput(706.00,610.34)(274.849,265.000){2}{\rule{0.518pt}{0.800pt}}
\put(342,226){\makebox(0,0){$+$}}
\put(463,328){\makebox(0,0){$+$}}
\put(706,612){\makebox(0,0){$+$}}
\put(342.0,224.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(332.0,224.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(332.0,228.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(463.0,318.0){\rule[-0.400pt]{0.800pt}{4.577pt}}
\put(453.0,318.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(453.0,337.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(706.0,553.0){\rule[-0.400pt]{0.800pt}{28.185pt}}
\put(696.0,553.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(696.0,670.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\end{picture}


==> Sq0piJa.sty <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{0.2}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,317){\makebox(0,0)[r]{0.4}}
\put(1416.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.6}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{0.8}}
\put(1416.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1.2}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,826){\makebox(0,0)[r]{1.4}}
\put(1416.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382,68){\makebox(0,0){2}}
\put(382.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,68){\makebox(0,0){4}}
\put(544.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){6}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869,68){\makebox(0,0){8}}
\put(869.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){10}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){12}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1355,68){\makebox(0,0){14}}
\put(1355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$  S(\vec q) $}}
\put(828,23){\makebox(0,0){$\beta    $}}
\put(504,177){\makebox(0,0)[l]{$\vec q=0$}}
\put(504,431){\makebox(0,0)[l]{$\vec q=(\pi,\pi)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(463,210){\usebox{\plotpoint}}
\multiput(463.00,208.92)(5.932,-0.494){25}{\rule{4.729pt}{0.119pt}}
\multiput(463.00,209.17)(152.186,-14.000){2}{\rule{2.364pt}{0.400pt}}
\multiput(625.00,194.92)(4.583,-0.495){33}{\rule{3.700pt}{0.119pt}}
\multiput(625.00,195.17)(154.320,-18.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(787.00,176.94)(11.886,-0.468){5}{\rule{8.300pt}{0.113pt}}
\multiput(787.00,177.17)(64.773,-4.000){2}{\rule{4.150pt}{0.400pt}}
\multiput(869.00,172.92)(5.525,-0.494){27}{\rule{4.420pt}{0.119pt}}
\multiput(869.00,173.17)(152.826,-15.000){2}{\rule{2.210pt}{0.400pt}}
\multiput(1031.00,159.59)(14.594,0.482){9}{\rule{10.900pt}{0.116pt}}
\multiput(1031.00,158.17)(139.377,6.000){2}{\rule{5.450pt}{0.400pt}}
\put(463,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(787,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(869,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1031,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463.0,208.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(453.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,194.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(615.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,174.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(777.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(869.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(859.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(859.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1031.0,152.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1021.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1021.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,116.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1183.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(463,286){\usebox{\plotpoint}}
\multiput(463.00,287.41)(1.820,0.502){83}{\rule{3.080pt}{0.121pt}}
\multiput(463.00,284.34)(155.607,45.000){2}{\rule{1.540pt}{0.800pt}}
\multiput(625.00,332.41)(1.293,0.502){119}{\rule{2.257pt}{0.121pt}}
\multiput(625.00,329.34)(157.315,63.000){2}{\rule{1.129pt}{0.800pt}}
\multiput(787.00,395.41)(0.896,0.502){85}{\rule{1.626pt}{0.121pt}}
\multiput(787.00,392.34)(78.625,46.000){2}{\rule{0.813pt}{0.800pt}}
\multiput(869.00,441.41)(1.906,0.502){79}{\rule{3.214pt}{0.121pt}}
\multiput(869.00,438.34)(155.329,43.000){2}{\rule{1.607pt}{0.800pt}}
\multiput(1031.00,484.41)(0.648,0.501){243}{\rule{1.237pt}{0.121pt}}
\multiput(1031.00,481.34)(159.433,125.000){2}{\rule{0.618pt}{0.800pt}}
\put(463,286){\makebox(0,0){$+$}}
\put(625,331){\makebox(0,0){$+$}}
\put(787,394){\makebox(0,0){$+$}}
\put(869,440){\makebox(0,0){$+$}}
\put(1031,483){\makebox(0,0){$+$}}
\put(1193,608){\makebox(0,0){$+$}}
\put(463.0,284.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(453.0,284.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(453.0,288.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(625.0,328.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(615.0,328.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(615.0,333.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(787.0,383.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(777.0,383.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(777.0,406.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(869.0,400.0){\rule[-0.400pt]{0.800pt}{19.513pt}}
\put(859.0,400.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(859.0,481.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1031.0,438.0){\rule[-0.400pt]{0.800pt}{21.440pt}}
\put(1021.0,438.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1021.0,527.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1193.0,390.0){\rule[-0.400pt]{0.800pt}{105.032pt}}
\put(1183.0,390.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1183.0,826.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\end{picture}


==> Sq0piJa05.sty <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{0.002}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,317){\makebox(0,0)[r]{0.004}}
\put(1416.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.006}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{}}
\put(1416.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.01}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.012}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,826){\makebox(0,0)[r]{0.014}}
\put(1416.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){2}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){4}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){6}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){8}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){12}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){14}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){16}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){18}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){20}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$  S(\vec q)/N $}}
\put(828,23){\makebox(0,0){$\beta  t  $}}
\put(433,177){\makebox(0,0)[l]{$\vec q=0$}}
\put(433,444){\makebox(0,0)[l]{$\vec q=(\pi,\pi)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(402,221){\usebox{\plotpoint}}
\multiput(402.00,219.92)(8.944,-0.494){25}{\rule{7.071pt}{0.119pt}}
\multiput(402.00,220.17)(229.323,-14.000){2}{\rule{3.536pt}{0.400pt}}
\put(646,205.67){\rule{14.454pt}{0.400pt}}
\multiput(646.00,206.17)(30.000,-1.000){2}{\rule{7.227pt}{0.400pt}}
\multiput(706.00,204.92)(4.818,-0.493){23}{\rule{3.854pt}{0.119pt}}
\multiput(706.00,205.17)(114.001,-13.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(828.00,191.92)(5.460,-0.495){31}{\rule{4.382pt}{0.119pt}}
\multiput(828.00,192.17)(172.904,-17.000){2}{\rule{2.191pt}{0.400pt}}
\multiput(1010.00,174.92)(2.112,-0.499){113}{\rule{1.783pt}{0.120pt}}
\multiput(1010.00,175.17)(240.300,-58.000){2}{\rule{0.891pt}{0.400pt}}
\put(402,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,206){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,193){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1254,118){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402.0,219.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(392.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(392.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646.0,206.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(636.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,204.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(696.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,189.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(818.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,165.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1000.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1254.0,113.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1244.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1244.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(402,262){\usebox{\plotpoint}}
\multiput(402.00,263.41)(4.305,0.504){51}{\rule{6.931pt}{0.121pt}}
\multiput(402.00,260.34)(229.614,29.000){2}{\rule{3.466pt}{0.800pt}}
\multiput(646.00,292.41)(2.660,0.511){17}{\rule{4.200pt}{0.123pt}}
\multiput(646.00,289.34)(51.283,12.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(706.00,304.41)(2.223,0.504){49}{\rule{3.686pt}{0.121pt}}
\multiput(706.00,301.34)(114.350,28.000){2}{\rule{1.843pt}{0.800pt}}
\multiput(828.00,332.41)(1.609,0.502){107}{\rule{2.754pt}{0.121pt}}
\multiput(828.00,329.34)(176.283,57.000){2}{\rule{1.377pt}{0.800pt}}
\multiput(1010.00,389.41)(0.842,0.501){283}{\rule{1.546pt}{0.121pt}}
\multiput(1010.00,386.34)(240.791,145.000){2}{\rule{0.773pt}{0.800pt}}
\put(402,262){\makebox(0,0){$+$}}
\put(646,291){\makebox(0,0){$+$}}
\put(706,303){\makebox(0,0){$+$}}
\put(828,331){\makebox(0,0){$+$}}
\put(1010,388){\makebox(0,0){$+$}}
\put(1254,533){\makebox(0,0){$+$}}
\put(402.0,259.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(392.0,259.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(392.0,264.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(646.0,268.0){\rule[-0.400pt]{0.800pt}{10.840pt}}
\put(636.0,268.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(636.0,313.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(706.0,299.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(696.0,299.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(696.0,307.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(828.0,324.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(818.0,324.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(818.0,337.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1010.0,360.0){\rule[-0.400pt]{0.800pt}{13.731pt}}
\put(1000.0,360.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1000.0,417.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1254.0,299.0){\rule[-0.400pt]{0.800pt}{112.741pt}}
\put(1244.0,299.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1244.0,767.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\end{picture}


==> Sq10SW.sty <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$0.02$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$0.04$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$0.06$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$0.08$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$0.1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){$500$}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$1000$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$1500$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$2000$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){$2500$}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$3000$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$ {S({\vec q} =0)}/N $}}
\put(828,23){\makebox(0,0){$\beta t   $}}
\put(1031,342){\makebox(0,0)[l]{$J=0$}}
\put(1031,189){\makebox(0,0)[l]{$1$ hole}}
\put(666,495){\makebox(0,0)[l]{$10\times10$}}
\put(301,663){\makebox(0,0)[l]{$8\times8$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(240,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(261,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,238){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(504,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,548){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(787,624){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(909,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,646){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1031,672){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1112,702){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1233,746){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(240.0,141.0){\usebox{\plotpoint}}
\put(230.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(251.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,223.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(291.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(291.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(382.0,346.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(372.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,421.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(494.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(494.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,504.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(615.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,610.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(777.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(909.0,633.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(899.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,621.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(940.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1031.0,657.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1021.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1021.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1112.0,668.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1102.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1102.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233.0,730.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1223.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,750){\usebox{\plotpoint}}
\put(220.00,750.00){\usebox{\plotpoint}}
\put(240.76,750.00){\usebox{\plotpoint}}
\multiput(245,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,750.00){\usebox{\plotpoint}}
\multiput(269,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,750.00){\usebox{\plotpoint}}
\put(303.02,750.00){\usebox{\plotpoint}}
\multiput(306,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,750.00){\usebox{\plotpoint}}
\multiput(331,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,750.00){\usebox{\plotpoint}}
\put(365.29,750.00){\usebox{\plotpoint}}
\multiput(367,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,750.00){\usebox{\plotpoint}}
\multiput(392,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,750.00){\usebox{\plotpoint}}
\put(427.55,750.00){\usebox{\plotpoint}}
\multiput(429,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,750.00){\usebox{\plotpoint}}
\multiput(453,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,750.00){\usebox{\plotpoint}}
\put(489.82,750.00){\usebox{\plotpoint}}
\multiput(490,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,750.00){\usebox{\plotpoint}}
\multiput(515,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,750.00){\usebox{\plotpoint}}
\multiput(539,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,750.00){\usebox{\plotpoint}}
\put(572.84,750.00){\usebox{\plotpoint}}
\multiput(576,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,750.00){\usebox{\plotpoint}}
\multiput(601,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,750.00){\usebox{\plotpoint}}
\put(635.11,750.00){\usebox{\plotpoint}}
\multiput(638,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,750.00){\usebox{\plotpoint}}
\multiput(662,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,750.00){\usebox{\plotpoint}}
\put(697.38,750.00){\usebox{\plotpoint}}
\multiput(699,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,750.00){\usebox{\plotpoint}}
\multiput(724,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,750.00){\usebox{\plotpoint}}
\put(759.64,750.00){\usebox{\plotpoint}}
\multiput(760,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,750.00){\usebox{\plotpoint}}
\multiput(785,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,750.00){\usebox{\plotpoint}}
\put(821.91,750.00){\usebox{\plotpoint}}
\multiput(822,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,750.00){\usebox{\plotpoint}}
\multiput(846,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,750.00){\usebox{\plotpoint}}
\multiput(871,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,750.00){\usebox{\plotpoint}}
\put(904.93,750.00){\usebox{\plotpoint}}
\multiput(908,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,750.00){\usebox{\plotpoint}}
\multiput(932,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,750.00){\usebox{\plotpoint}}
\put(967.20,750.00){\usebox{\plotpoint}}
\multiput(969,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,750.00){\usebox{\plotpoint}}
\multiput(994,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,750.00){\usebox{\plotpoint}}
\put(1029.46,750.00){\usebox{\plotpoint}}
\multiput(1031,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,750.00){\usebox{\plotpoint}}
\multiput(1055,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,750.00){\usebox{\plotpoint}}
\put(1091.73,750.00){\usebox{\plotpoint}}
\multiput(1092,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,750.00){\usebox{\plotpoint}}
\multiput(1117,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,750.00){\usebox{\plotpoint}}
\multiput(1141,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,750.00){\usebox{\plotpoint}}
\put(1174.75,750.00){\usebox{\plotpoint}}
\multiput(1178,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,750.00){\usebox{\plotpoint}}
\multiput(1203,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,750.00){\usebox{\plotpoint}}
\put(1237.02,750.00){\usebox{\plotpoint}}
\multiput(1239,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,750.00){\usebox{\plotpoint}}
\multiput(1264,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,750.00){\usebox{\plotpoint}}
\put(1299.29,750.00){\usebox{\plotpoint}}
\multiput(1301,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,750.00){\usebox{\plotpoint}}
\multiput(1325,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,750.00){\usebox{\plotpoint}}
\put(1361.55,750.00){\usebox{\plotpoint}}
\multiput(1362,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,750.00){\usebox{\plotpoint}}
\multiput(1387,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,750.00){\usebox{\plotpoint}}
\put(1423.82,750.00){\usebox{\plotpoint}}
\multiput(1424,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,750){\usebox{\plotpoint}}
\put(355,143){\usebox{\plotpoint}}
\multiput(355.59,143.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(354.17,143.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(362.59,161.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(361.17,161.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(369.59,179.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(368.17,179.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(376.59,197.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(375.17,197.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(382.59,214.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(381.17,214.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(389.59,231.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(388.17,231.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(396.59,247.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(395.17,247.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(403.59,264.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(402.17,264.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(409.59,279.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(408.17,279.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(416.59,295.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(415.17,295.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(423.59,310.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(422.17,310.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(430.59,324.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(429.17,324.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(436.59,338.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(435.17,338.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(443.59,352.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(442.17,352.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(450.59,365.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(449.17,365.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(457.59,377.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(456.17,377.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(463.59,389.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(462.17,389.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(470.59,401.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(469.17,401.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(477.59,412.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(476.17,412.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(484.59,422.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(483.17,422.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(490.59,432.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(489.17,432.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(497.59,442.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(496.17,442.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(504.59,451.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(503.17,451.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(511.59,460.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(510.17,460.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(518.59,468.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(517.17,468.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(524.59,476.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(523.17,476.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(531.00,484.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(531.00,483.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(538.59,491.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(537.17,491.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(545.00,499.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(545.00,498.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(551.00,505.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(551.00,504.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(558.00,512.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(558.00,511.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(565.00,518.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(565.00,517.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(572.00,524.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(572.00,523.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,530.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(578.00,529.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(585.00,536.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(585.00,535.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(592.00,541.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(592.00,540.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(599.00,546.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(599.00,545.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(605.00,552.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(605.00,551.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(612.00,556.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(612.00,555.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(619.00,561.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(619.00,560.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(626.00,566.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(626.00,565.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(632.00,570.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(632.00,569.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(639.00,574.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(639.00,573.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(646.00,578.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(646.00,577.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(653.00,582.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(653.00,581.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(660.00,586.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(660.00,585.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(666.00,590.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(666.00,589.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(673.00,593.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(673.00,592.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(680.00,597.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(680.00,596.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(687.00,600.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(687.00,599.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(693.00,603.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(693.00,602.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(700.00,606.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(700.00,605.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(707.00,609.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(707.00,608.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(714.00,612.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(714.00,611.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(720.00,615.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(720.00,614.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(727,618.17){\rule{1.500pt}{0.400pt}}
\multiput(727.00,617.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(734.00,620.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(734.00,619.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(741,623.17){\rule{1.300pt}{0.400pt}}
\multiput(741.00,622.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(747.00,625.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(747.00,624.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(754,628.17){\rule{1.500pt}{0.400pt}}
\multiput(754.00,627.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(761.00,630.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(761.00,629.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(768,633.17){\rule{1.500pt}{0.400pt}}
\multiput(768.00,632.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(775,635.17){\rule{1.300pt}{0.400pt}}
\multiput(775.00,634.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(781,637.17){\rule{1.500pt}{0.400pt}}
\multiput(781.00,636.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(788,639.17){\rule{1.500pt}{0.400pt}}
\multiput(788.00,638.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(795,641.17){\rule{1.500pt}{0.400pt}}
\multiput(795.00,640.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(802,643.17){\rule{1.300pt}{0.400pt}}
\multiput(802.00,642.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(808,645.17){\rule{1.500pt}{0.400pt}}
\multiput(808.00,644.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(815,647.17){\rule{1.500pt}{0.400pt}}
\multiput(815.00,646.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(822,649.17){\rule{1.500pt}{0.400pt}}
\multiput(822.00,648.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(829,650.67){\rule{1.445pt}{0.400pt}}
\multiput(829.00,650.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(835,652.17){\rule{1.500pt}{0.400pt}}
\multiput(835.00,651.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(842,654.17){\rule{1.500pt}{0.400pt}}
\multiput(842.00,653.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(849,655.67){\rule{1.686pt}{0.400pt}}
\multiput(849.00,655.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(856,657.17){\rule{1.300pt}{0.400pt}}
\multiput(856.00,656.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(862,658.67){\rule{1.686pt}{0.400pt}}
\multiput(862.00,658.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(869,660.17){\rule{1.500pt}{0.400pt}}
\multiput(869.00,659.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(876,661.67){\rule{1.686pt}{0.400pt}}
\multiput(876.00,661.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(883,663.17){\rule{1.300pt}{0.400pt}}
\multiput(883.00,662.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(889,664.67){\rule{1.686pt}{0.400pt}}
\multiput(889.00,664.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(896,666.17){\rule{1.500pt}{0.400pt}}
\multiput(896.00,665.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(903,667.67){\rule{1.686pt}{0.400pt}}
\multiput(903.00,667.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(910,668.67){\rule{1.686pt}{0.400pt}}
\multiput(910.00,668.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(917,670.17){\rule{1.300pt}{0.400pt}}
\multiput(917.00,669.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(923,671.67){\rule{1.686pt}{0.400pt}}
\multiput(923.00,671.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(930,672.67){\rule{1.686pt}{0.400pt}}
\multiput(930.00,672.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(937,673.67){\rule{1.686pt}{0.400pt}}
\multiput(937.00,673.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(944,674.67){\rule{1.445pt}{0.400pt}}
\multiput(944.00,674.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(950,675.67){\rule{1.686pt}{0.400pt}}
\multiput(950.00,675.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(957,677.17){\rule{1.500pt}{0.400pt}}
\multiput(957.00,676.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(964,678.67){\rule{1.686pt}{0.400pt}}
\multiput(964.00,678.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(971,679.67){\rule{1.445pt}{0.400pt}}
\multiput(971.00,679.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(977,680.67){\rule{1.686pt}{0.400pt}}
\multiput(977.00,680.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(984,681.67){\rule{1.686pt}{0.400pt}}
\multiput(984.00,681.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(991,682.67){\rule{1.686pt}{0.400pt}}
\multiput(991.00,682.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(998,683.67){\rule{1.445pt}{0.400pt}}
\multiput(998.00,683.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1004,684.67){\rule{1.686pt}{0.400pt}}
\multiput(1004.00,684.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1011,685.67){\rule{1.686pt}{0.400pt}}
\multiput(1011.00,685.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1025,686.67){\rule{1.445pt}{0.400pt}}
\multiput(1025.00,686.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1031,687.67){\rule{1.686pt}{0.400pt}}
\multiput(1031.00,687.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1038,688.67){\rule{1.686pt}{0.400pt}}
\multiput(1038.00,688.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1045,689.67){\rule{1.686pt}{0.400pt}}
\multiput(1045.00,689.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1052,690.67){\rule{1.686pt}{0.400pt}}
\multiput(1052.00,690.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1059,691.67){\rule{1.445pt}{0.400pt}}
\multiput(1059.00,691.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1018.0,687.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1072,692.67){\rule{1.686pt}{0.400pt}}
\multiput(1072.00,692.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1079,693.67){\rule{1.686pt}{0.400pt}}
\multiput(1079.00,693.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1086,694.67){\rule{1.445pt}{0.400pt}}
\multiput(1086.00,694.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1065.0,693.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1099,695.67){\rule{1.686pt}{0.400pt}}
\multiput(1099.00,695.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1106,696.67){\rule{1.686pt}{0.400pt}}
\multiput(1106.00,696.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1092.0,696.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1119,697.67){\rule{1.686pt}{0.400pt}}
\multiput(1119.00,697.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1126,698.67){\rule{1.686pt}{0.400pt}}
\multiput(1126.00,698.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1113.0,698.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1140,699.67){\rule{1.445pt}{0.400pt}}
\multiput(1140.00,699.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1146,700.67){\rule{1.686pt}{0.400pt}}
\multiput(1146.00,700.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1133.0,700.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1160,701.67){\rule{1.686pt}{0.400pt}}
\multiput(1160.00,701.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1153.0,702.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1173,702.67){\rule{1.686pt}{0.400pt}}
\multiput(1173.00,702.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1180,703.67){\rule{1.686pt}{0.400pt}}
\multiput(1180.00,703.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1167.0,703.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1194,704.67){\rule{1.686pt}{0.400pt}}
\multiput(1194.00,704.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1187.0,705.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1207,705.67){\rule{1.686pt}{0.400pt}}
\multiput(1207.00,705.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1201.0,706.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1221,706.67){\rule{1.686pt}{0.400pt}}
\multiput(1221.00,706.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1214.0,707.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1234,707.67){\rule{1.686pt}{0.400pt}}
\multiput(1234.00,707.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1228.0,708.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1248,708.67){\rule{1.686pt}{0.400pt}}
\multiput(1248.00,708.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1241.0,709.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1261,709.67){\rule{1.686pt}{0.400pt}}
\multiput(1261.00,709.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1255.0,710.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1275,710.67){\rule{1.686pt}{0.400pt}}
\multiput(1275.00,710.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1268.0,711.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1295,711.67){\rule{1.686pt}{0.400pt}}
\multiput(1295.00,711.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1282.0,712.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1309,712.67){\rule{1.445pt}{0.400pt}}
\multiput(1309.00,712.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1302.0,713.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1329,713.67){\rule{1.686pt}{0.400pt}}
\multiput(1329.00,713.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1315.0,714.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1343,714.67){\rule{1.445pt}{0.400pt}}
\multiput(1343.00,714.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1336.0,715.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1363,715.67){\rule{1.686pt}{0.400pt}}
\multiput(1363.00,715.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1349.0,716.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1383,716.67){\rule{1.686pt}{0.400pt}}
\multiput(1383.00,716.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1370.0,717.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1403,717.67){\rule{1.686pt}{0.400pt}}
\multiput(1403.00,717.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1390.0,718.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1424,718.67){\rule{1.445pt}{0.400pt}}
\multiput(1424.00,718.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1410.0,719.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1430.0,720.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(382,567){\makebox(0,0){$+$}}
\put(463,647){\makebox(0,0){$+$}}
\put(504,656){\makebox(0,0){$+$}}
\put(625,704){\makebox(0,0){$+$}}
\put(828,743){\makebox(0,0){$+$}}
\put(382.0,555.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(372.0,555.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(372.0,578.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(463.0,633.0){\rule[-0.400pt]{0.800pt}{6.986pt}}
\put(453.0,633.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(453.0,662.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(504.0,643.0){\rule[-0.400pt]{0.800pt}{6.263pt}}
\put(494.0,643.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(494.0,669.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(625.0,685.0){\rule[-0.400pt]{0.800pt}{8.913pt}}
\put(615.0,685.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(615.0,722.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(828.0,703.0){\rule[-0.400pt]{0.800pt}{19.031pt}}
\put(818.0,703.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(818.0,782.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(279,191){\usebox{\plotpoint}}
\put(277.84,195){\rule{0.800pt}{0.964pt}}
\multiput(277.34,195.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(279.0,191.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(278.84,204){\rule{0.800pt}{0.964pt}}
\multiput(278.34,204.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(280.0,199.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(279.84,212){\rule{0.800pt}{0.964pt}}
\multiput(279.34,212.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(281.0,208.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(280.84,220){\rule{0.800pt}{0.723pt}}
\multiput(280.34,220.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(282.0,216.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(281.84,227){\rule{0.800pt}{0.964pt}}
\multiput(281.34,227.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(283.0,223.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(282.84,235){\rule{0.800pt}{0.964pt}}
\multiput(282.34,235.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(284.0,231.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(283.84,243){\rule{0.800pt}{0.723pt}}
\multiput(283.34,243.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(285.0,239.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(284.84,250){\rule{0.800pt}{0.964pt}}
\multiput(284.34,250.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(286.0,246.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(285.84,258){\rule{0.800pt}{0.723pt}}
\multiput(285.34,258.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(286.84,261){\rule{0.800pt}{0.964pt}}
\multiput(286.34,261.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(287.0,254.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(287.84,268){\rule{0.800pt}{0.964pt}}
\multiput(287.34,268.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(289.0,265.0){\usebox{\plotpoint}}
\put(288.84,276){\rule{0.800pt}{0.723pt}}
\multiput(288.34,276.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(290.0,272.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(289.84,283){\rule{0.800pt}{0.723pt}}
\multiput(289.34,283.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(291.0,279.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(290.84,289){\rule{0.800pt}{0.964pt}}
\multiput(290.34,289.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(292.0,286.0){\usebox{\plotpoint}}
\put(291.84,296){\rule{0.800pt}{0.964pt}}
\multiput(291.34,296.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(293.0,293.0){\usebox{\plotpoint}}
\put(292.84,303){\rule{0.800pt}{0.723pt}}
\multiput(292.34,303.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(294.0,300.0){\usebox{\plotpoint}}
\put(293.84,309){\rule{0.800pt}{0.964pt}}
\multiput(293.34,309.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(295.0,306.0){\usebox{\plotpoint}}
\put(294.84,316){\rule{0.800pt}{0.723pt}}
\multiput(294.34,316.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(296.0,313.0){\usebox{\plotpoint}}
\put(295.84,322){\rule{0.800pt}{0.723pt}}
\multiput(295.34,322.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(296.84,325){\rule{0.800pt}{0.723pt}}
\multiput(296.34,325.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(297.0,319.0){\usebox{\plotpoint}}
\put(297.84,332){\rule{0.800pt}{0.723pt}}
\multiput(297.34,332.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(299.0,328.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(298.84,338){\rule{0.800pt}{0.723pt}}
\multiput(298.34,338.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(300.0,335.0){\usebox{\plotpoint}}
\put(299.84,344){\rule{0.800pt}{0.723pt}}
\multiput(299.34,344.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(301.0,341.0){\usebox{\plotpoint}}
\put(300.84,350){\rule{0.800pt}{0.482pt}}
\multiput(300.34,350.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(302.0,347.0){\usebox{\plotpoint}}
\put(301.84,355){\rule{0.800pt}{0.723pt}}
\multiput(301.34,355.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(303.0,352.0){\usebox{\plotpoint}}
\put(302.84,361){\rule{0.800pt}{0.723pt}}
\multiput(302.34,361.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(304.0,358.0){\usebox{\plotpoint}}
\put(303.84,367){\rule{0.800pt}{0.482pt}}
\multiput(303.34,367.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(305.0,364.0){\usebox{\plotpoint}}
\put(304.84,372){\rule{0.800pt}{0.723pt}}
\multiput(304.34,372.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(305.84,375){\rule{0.800pt}{0.723pt}}
\multiput(305.34,375.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(306.0,369.0){\usebox{\plotpoint}}
\put(306.84,380){\rule{0.800pt}{0.723pt}}
\multiput(306.34,380.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(308.0,378.0){\usebox{\plotpoint}}
\put(307.84,386){\rule{0.800pt}{0.482pt}}
\multiput(307.34,386.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(309.0,383.0){\usebox{\plotpoint}}
\put(308.84,391){\rule{0.800pt}{0.482pt}}
\multiput(308.34,391.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(310.0,388.0){\usebox{\plotpoint}}
\put(309.84,396){\rule{0.800pt}{0.482pt}}
\multiput(309.34,396.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(311.0,393.0){\usebox{\plotpoint}}
\put(310.84,401){\rule{0.800pt}{0.482pt}}
\multiput(310.34,401.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(312.0,398.0){\usebox{\plotpoint}}
\put(311.84,406){\rule{0.800pt}{0.482pt}}
\multiput(311.34,406.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(313.0,403.0){\usebox{\plotpoint}}
\put(312.84,411){\rule{0.800pt}{0.482pt}}
\multiput(312.34,411.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(314.0,408.0){\usebox{\plotpoint}}
\put(313.84,416){\rule{0.800pt}{0.482pt}}
\multiput(313.34,416.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(315.0,413.0){\usebox{\plotpoint}}
\put(314.84,420){\rule{0.800pt}{0.723pt}}
\multiput(314.34,420.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(315.84,423){\rule{0.800pt}{0.482pt}}
\multiput(315.34,423.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(316.0,418.0){\usebox{\plotpoint}}
\put(316.84,427){\rule{0.800pt}{0.482pt}}
\multiput(316.34,427.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(318.0,425.0){\usebox{\plotpoint}}
\put(317.84,432){\rule{0.800pt}{0.482pt}}
\multiput(317.34,432.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(319.0,429.0){\usebox{\plotpoint}}
\put(318.84,436){\rule{0.800pt}{0.482pt}}
\multiput(318.34,436.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(320.0,434.0){\usebox{\plotpoint}}
\put(319.84,440){\rule{0.800pt}{0.482pt}}
\multiput(319.34,440.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(321.0,438.0){\usebox{\plotpoint}}
\put(320.84,445){\rule{0.800pt}{0.482pt}}
\multiput(320.34,445.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(322.0,442.0){\usebox{\plotpoint}}
\put(321.84,449){\rule{0.800pt}{0.482pt}}
\multiput(321.34,449.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(323.0,447.0){\usebox{\plotpoint}}
\put(322.84,453){\rule{0.800pt}{0.482pt}}
\multiput(322.34,453.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(324.0,451.0){\usebox{\plotpoint}}
\put(323.84,457){\rule{0.800pt}{0.482pt}}
\multiput(323.34,457.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(325.0,455.0){\usebox{\plotpoint}}
\put(324.84,461){\rule{0.800pt}{0.482pt}}
\multiput(324.34,461.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(325.84,463){\rule{0.800pt}{0.482pt}}
\multiput(325.34,463.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(326.0,459.0){\usebox{\plotpoint}}
\put(326.84,467){\rule{0.800pt}{0.482pt}}
\multiput(326.34,467.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(328.0,465.0){\usebox{\plotpoint}}
\put(329,469.84){\rule{0.241pt}{0.800pt}}
\multiput(329.00,469.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(329.0,469.0){\usebox{\plotpoint}}
\put(328.84,474){\rule{0.800pt}{0.482pt}}
\multiput(328.34,474.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(330.0,472.0){\usebox{\plotpoint}}
\put(329.84,478){\rule{0.800pt}{0.482pt}}
\multiput(329.34,478.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(331.0,476.0){\usebox{\plotpoint}}
\put(332,480.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332.0,480.0){\usebox{\plotpoint}}
\put(331.84,485){\rule{0.800pt}{0.482pt}}
\multiput(331.34,485.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(333.0,483.0){\usebox{\plotpoint}}
\put(334,487.84){\rule{0.241pt}{0.800pt}}
\multiput(334.00,487.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(334.0,487.0){\usebox{\plotpoint}}
\put(333.84,492){\rule{0.800pt}{0.482pt}}
\multiput(333.34,492.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(336,492.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,492.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335.0,490.0){\usebox{\plotpoint}}
\put(335.84,497){\rule{0.800pt}{0.482pt}}
\multiput(335.34,497.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(337.0,495.0){\usebox{\plotpoint}}
\put(336.84,500){\rule{0.800pt}{0.482pt}}
\multiput(336.34,500.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(338.0,499.0){\usebox{\plotpoint}}
\put(337.84,503){\rule{0.800pt}{0.482pt}}
\multiput(337.34,503.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(339.0,502.0){\usebox{\plotpoint}}
\put(340,505.84){\rule{0.241pt}{0.800pt}}
\multiput(340.00,505.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(340.0,505.0){\usebox{\plotpoint}}
\put(341,508.84){\rule{0.241pt}{0.800pt}}
\multiput(341.00,508.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(341.0,508.0){\usebox{\plotpoint}}
\put(342,511.84){\rule{0.241pt}{0.800pt}}
\multiput(342.00,511.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(342.0,511.0){\usebox{\plotpoint}}
\put(343,514.84){\rule{0.241pt}{0.800pt}}
\multiput(343.00,514.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343.0,514.0){\usebox{\plotpoint}}
\put(344,517.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,517.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(344.0,517.0){\usebox{\plotpoint}}
\put(343.84,521){\rule{0.800pt}{0.482pt}}
\multiput(343.34,521.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(346,521.84){\rule{0.241pt}{0.800pt}}
\multiput(346.00,521.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345.0,520.0){\usebox{\plotpoint}}
\put(347,524.84){\rule{0.241pt}{0.800pt}}
\multiput(347.00,524.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(347.0,524.0){\usebox{\plotpoint}}
\put(346.84,528){\rule{0.800pt}{0.482pt}}
\multiput(346.34,528.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(348.0,527.0){\usebox{\plotpoint}}
\put(349,529.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,529.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(349.0,530.0){\usebox{\plotpoint}}
\put(350,532.84){\rule{0.241pt}{0.800pt}}
\multiput(350.00,532.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(350.0,532.0){\usebox{\plotpoint}}
\put(349.84,536){\rule{0.800pt}{0.482pt}}
\multiput(349.34,536.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(351.0,535.0){\usebox{\plotpoint}}
\put(352,537.84){\rule{0.241pt}{0.800pt}}
\multiput(352.00,537.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(352.0,538.0){\usebox{\plotpoint}}
\put(351.84,541){\rule{0.800pt}{0.482pt}}
\multiput(351.34,541.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(353.0,540.0){\usebox{\plotpoint}}
\put(354,542.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,542.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354.0,543.0){\usebox{\plotpoint}}
\put(353.84,546){\rule{0.800pt}{0.482pt}}
\multiput(353.34,546.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(356,546.84){\rule{0.241pt}{0.800pt}}
\multiput(356.00,546.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355.0,545.0){\usebox{\plotpoint}}
\put(357,548.84){\rule{0.241pt}{0.800pt}}
\multiput(357.00,548.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(357.0,549.0){\usebox{\plotpoint}}
\put(358,550.84){\rule{0.241pt}{0.800pt}}
\multiput(358.00,550.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(358.0,551.0){\usebox{\plotpoint}}
\put(359,553.84){\rule{0.241pt}{0.800pt}}
\multiput(359.00,553.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(359.0,553.0){\usebox{\plotpoint}}
\put(360,555.84){\rule{0.241pt}{0.800pt}}
\multiput(360.00,555.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(360.0,556.0){\usebox{\plotpoint}}
\put(361,557.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,557.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(361.0,558.0){\usebox{\plotpoint}}
\put(362,559.84){\rule{0.241pt}{0.800pt}}
\multiput(362.00,559.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362.0,560.0){\usebox{\plotpoint}}
\put(361.84,563){\rule{0.800pt}{0.482pt}}
\multiput(361.34,563.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(363.0,562.0){\usebox{\plotpoint}}
\put(364,564.84){\rule{0.241pt}{0.800pt}}
\multiput(364.00,564.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(365,565.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,565.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364.0,565.0){\usebox{\plotpoint}}
\put(366,567.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,567.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366.0,568.0){\usebox{\plotpoint}}
\put(367,569.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,569.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367.0,570.0){\usebox{\plotpoint}}
\put(368,571.84){\rule{0.241pt}{0.800pt}}
\multiput(368.00,571.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368.0,572.0){\usebox{\plotpoint}}
\put(369,573.84){\rule{0.241pt}{0.800pt}}
\multiput(369.00,573.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(369.0,574.0){\usebox{\plotpoint}}
\put(370,575.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,575.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(370.0,576.0){\usebox{\plotpoint}}
\put(371,577.84){\rule{0.241pt}{0.800pt}}
\multiput(371.00,577.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(371.0,578.0){\usebox{\plotpoint}}
\put(372.0,580.0){\usebox{\plotpoint}}
\put(372.0,581.0){\usebox{\plotpoint}}
\put(373,580.84){\rule{0.241pt}{0.800pt}}
\multiput(373.00,580.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(373.0,581.0){\usebox{\plotpoint}}
\put(374,582.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,582.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(375,583.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,583.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.0,583.0){\usebox{\plotpoint}}
\put(376,585.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,585.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376.0,586.0){\usebox{\plotpoint}}
\put(377,587.84){\rule{0.241pt}{0.800pt}}
\multiput(377.00,587.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377.0,588.0){\usebox{\plotpoint}}
\put(378,590){\usebox{\plotpoint}}
\put(378,588.84){\rule{0.241pt}{0.800pt}}
\multiput(378.00,588.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(379,590.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,590.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(379.0,591.0){\usebox{\plotpoint}}
\put(380,592.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,592.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380.0,593.0){\usebox{\plotpoint}}
\put(381.0,595.0){\usebox{\plotpoint}}
\put(381.0,596.0){\usebox{\plotpoint}}
\put(382,595.84){\rule{0.241pt}{0.800pt}}
\multiput(382.00,595.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(382.0,596.0){\usebox{\plotpoint}}
\put(383,597.84){\rule{0.241pt}{0.800pt}}
\multiput(383.00,597.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(383.0,598.0){\usebox{\plotpoint}}
\put(384,600){\usebox{\plotpoint}}
\put(384,598.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,598.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385,599.84){\rule{0.241pt}{0.800pt}}
\multiput(385.00,599.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386,601.84){\rule{0.241pt}{0.800pt}}
\multiput(386.00,601.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386.0,602.0){\usebox{\plotpoint}}
\put(387,604){\usebox{\plotpoint}}
\put(387,602.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,602.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(388,604.84){\rule{0.241pt}{0.800pt}}
\multiput(388.00,604.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(388.0,605.0){\usebox{\plotpoint}}
\put(389,607){\usebox{\plotpoint}}
\put(389,605.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,605.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390,607.84){\rule{0.241pt}{0.800pt}}
\multiput(390.00,607.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390.0,608.0){\usebox{\plotpoint}}
\put(391,610){\usebox{\plotpoint}}
\put(391,608.84){\rule{0.241pt}{0.800pt}}
\multiput(391.00,608.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(392.0,611.0){\usebox{\plotpoint}}
\put(392.0,612.0){\usebox{\plotpoint}}
\put(393,611.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,611.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394,612.84){\rule{0.241pt}{0.800pt}}
\multiput(394.00,612.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(393.0,612.0){\usebox{\plotpoint}}
\put(395,615){\usebox{\plotpoint}}
\put(395,613.84){\rule{0.241pt}{0.800pt}}
\multiput(395.00,613.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(396.0,616.0){\usebox{\plotpoint}}
\put(396.0,617.0){\usebox{\plotpoint}}
\put(397,616.84){\rule{0.241pt}{0.800pt}}
\multiput(397.00,616.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.0,617.0){\usebox{\plotpoint}}
\put(398,619){\usebox{\plotpoint}}
\put(398,617.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,617.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399.0,620.0){\usebox{\plotpoint}}
\put(399.0,621.0){\usebox{\plotpoint}}
\put(400,620.84){\rule{0.241pt}{0.800pt}}
\multiput(400.00,620.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(400.0,621.0){\usebox{\plotpoint}}
\put(401,623){\usebox{\plotpoint}}
\put(401,621.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,621.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(402.0,624.0){\usebox{\plotpoint}}
\put(402.0,625.0){\usebox{\plotpoint}}
\put(403.0,625.0){\usebox{\plotpoint}}
\put(404,624.84){\rule{0.241pt}{0.800pt}}
\multiput(404.00,624.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403.0,626.0){\usebox{\plotpoint}}
\put(405.0,627.0){\usebox{\plotpoint}}
\put(405.0,628.0){\usebox{\plotpoint}}
\put(406.0,628.0){\usebox{\plotpoint}}
\put(406.0,629.0){\usebox{\plotpoint}}
\put(407,628.84){\rule{0.241pt}{0.800pt}}
\multiput(407.00,628.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(407.0,629.0){\usebox{\plotpoint}}
\put(408,631){\usebox{\plotpoint}}
\put(408,629.84){\rule{0.241pt}{0.800pt}}
\multiput(408.00,629.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(409,632){\usebox{\plotpoint}}
\put(409,630.84){\rule{0.241pt}{0.800pt}}
\multiput(409.00,630.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(410.0,633.0){\usebox{\plotpoint}}
\put(410.0,634.0){\usebox{\plotpoint}}
\put(411.0,634.0){\usebox{\plotpoint}}
\put(411.0,635.0){\usebox{\plotpoint}}
\put(412.0,635.0){\usebox{\plotpoint}}
\put(412.0,636.0){\usebox{\plotpoint}}
\put(413.0,636.0){\usebox{\plotpoint}}
\put(414,635.84){\rule{0.241pt}{0.800pt}}
\multiput(414.00,635.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(413.0,637.0){\usebox{\plotpoint}}
\put(415.0,638.0){\usebox{\plotpoint}}
\put(415.0,639.0){\usebox{\plotpoint}}
\put(416.0,639.0){\usebox{\plotpoint}}
\put(416.0,640.0){\usebox{\plotpoint}}
\put(417.0,640.0){\usebox{\plotpoint}}
\put(417.0,641.0){\usebox{\plotpoint}}
\put(418.0,641.0){\usebox{\plotpoint}}
\put(418.0,642.0){\usebox{\plotpoint}}
\put(419.0,642.0){\usebox{\plotpoint}}
\put(419.0,643.0){\usebox{\plotpoint}}
\put(420.0,643.0){\usebox{\plotpoint}}
\put(420.0,644.0){\usebox{\plotpoint}}
\put(421.0,644.0){\usebox{\plotpoint}}
\put(421.0,645.0){\usebox{\plotpoint}}
\put(422.0,645.0){\usebox{\plotpoint}}
\put(423,644.84){\rule{0.241pt}{0.800pt}}
\multiput(423.00,644.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(422.0,646.0){\usebox{\plotpoint}}
\put(424,647){\usebox{\plotpoint}}
\put(424,645.84){\rule{0.241pt}{0.800pt}}
\multiput(424.00,645.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(425,648){\usebox{\plotpoint}}
\put(425,646.84){\rule{0.241pt}{0.800pt}}
\multiput(425.00,646.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(426,649){\usebox{\plotpoint}}
\put(426,647.84){\rule{0.241pt}{0.800pt}}
\multiput(426.00,647.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(427,650){\usebox{\plotpoint}}
\put(427,648.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,648.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428,651){\usebox{\plotpoint}}
\put(428.0,651.0){\usebox{\plotpoint}}
\put(429.0,651.0){\usebox{\plotpoint}}
\put(429.0,652.0){\usebox{\plotpoint}}
\put(430.0,652.0){\usebox{\plotpoint}}
\put(430.0,653.0){\usebox{\plotpoint}}
\put(431.0,653.0){\usebox{\plotpoint}}
\put(431.0,654.0){\usebox{\plotpoint}}
\put(432.0,654.0){\usebox{\plotpoint}}
\put(432.0,655.0){\usebox{\plotpoint}}
\put(434.0,655.0){\usebox{\plotpoint}}
\put(434.0,656.0){\usebox{\plotpoint}}
\put(435.0,656.0){\usebox{\plotpoint}}
\put(435.0,657.0){\usebox{\plotpoint}}
\put(436.0,657.0){\usebox{\plotpoint}}
\put(437,656.84){\rule{0.241pt}{0.800pt}}
\multiput(437.00,656.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(436.0,658.0){\usebox{\plotpoint}}
\put(438,659){\usebox{\plotpoint}}
\put(438,657.84){\rule{0.241pt}{0.800pt}}
\multiput(438.00,657.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(439,660){\usebox{\plotpoint}}
\put(439.0,660.0){\usebox{\plotpoint}}
\put(440.0,660.0){\usebox{\plotpoint}}
\put(440.0,661.0){\usebox{\plotpoint}}
\put(441.0,661.0){\usebox{\plotpoint}}
\put(442,660.84){\rule{0.241pt}{0.800pt}}
\multiput(442.00,660.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(441.0,662.0){\usebox{\plotpoint}}
\put(444,661.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,661.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(443.0,663.0){\usebox{\plotpoint}}
\put(445,664){\usebox{\plotpoint}}
\put(445,662.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,662.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(446,665){\usebox{\plotpoint}}
\put(446.0,665.0){\usebox{\plotpoint}}
\put(447.0,665.0){\usebox{\plotpoint}}
\put(448,664.84){\rule{0.241pt}{0.800pt}}
\multiput(448.00,664.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447.0,666.0){\usebox{\plotpoint}}
\put(449,667){\usebox{\plotpoint}}
\put(449,665.84){\rule{0.241pt}{0.800pt}}
\multiput(449.00,665.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(450,668){\usebox{\plotpoint}}
\put(450.0,668.0){\usebox{\plotpoint}}
\put(451.0,668.0){\usebox{\plotpoint}}
\put(452,667.84){\rule{0.241pt}{0.800pt}}
\multiput(452.00,667.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(451.0,669.0){\usebox{\plotpoint}}
\put(454,668.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,668.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(453.0,670.0){\usebox{\plotpoint}}
\put(455,671){\usebox{\plotpoint}}
\put(455.0,671.0){\usebox{\plotpoint}}
\put(456.0,671.0){\usebox{\plotpoint}}
\put(457,670.84){\rule{0.241pt}{0.800pt}}
\multiput(457.00,670.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(456.0,672.0){\usebox{\plotpoint}}
\put(458,673){\usebox{\plotpoint}}
\put(458.0,673.0){\usebox{\plotpoint}}
\put(459.0,673.0){\usebox{\plotpoint}}
\put(460,672.84){\rule{0.241pt}{0.800pt}}
\multiput(460.00,672.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(459.0,674.0){\usebox{\plotpoint}}
\put(461,675){\usebox{\plotpoint}}
\put(462,673.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,673.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(461.0,675.0){\usebox{\plotpoint}}
\put(463,676){\usebox{\plotpoint}}
\put(463.0,676.0){\usebox{\plotpoint}}
\put(464.0,676.0){\usebox{\plotpoint}}
\put(464.0,677.0){\usebox{\plotpoint}}
\put(466.0,677.0){\usebox{\plotpoint}}
\put(467,676.84){\rule{0.241pt}{0.800pt}}
\multiput(467.00,676.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(466.0,678.0){\usebox{\plotpoint}}
\put(468,679){\usebox{\plotpoint}}
\put(468.0,679.0){\usebox{\plotpoint}}
\put(469.0,679.0){\usebox{\plotpoint}}
\put(469.0,680.0){\usebox{\plotpoint}}
\put(471.0,680.0){\usebox{\plotpoint}}
\put(471.0,681.0){\usebox{\plotpoint}}
\put(473.0,681.0){\usebox{\plotpoint}}
\put(473.0,682.0){\usebox{\plotpoint}}
\put(475.0,682.0){\usebox{\plotpoint}}
\put(476,681.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,681.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.0,683.0){\usebox{\plotpoint}}
\put(477,684){\usebox{\plotpoint}}
\put(478,682.84){\rule{0.241pt}{0.800pt}}
\multiput(478.00,682.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(477.0,684.0){\usebox{\plotpoint}}
\put(479,685){\usebox{\plotpoint}}
\put(480,683.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,683.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.0,685.0){\usebox{\plotpoint}}
\put(481,686){\usebox{\plotpoint}}
\put(481.0,686.0){\usebox{\plotpoint}}
\put(483.0,686.0){\usebox{\plotpoint}}
\put(483.0,687.0){\usebox{\plotpoint}}
\put(485.0,687.0){\usebox{\plotpoint}}
\put(485.0,688.0){\usebox{\plotpoint}}
\put(487.0,688.0){\usebox{\plotpoint}}
\put(487.0,689.0){\usebox{\plotpoint}}
\put(489.0,689.0){\usebox{\plotpoint}}
\put(491,688.84){\rule{0.241pt}{0.800pt}}
\multiput(491.00,688.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489.0,690.0){\usebox{\plotpoint}}
\put(492,691){\usebox{\plotpoint}}
\put(493,689.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,689.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(492.0,691.0){\usebox{\plotpoint}}
\put(494,692){\usebox{\plotpoint}}
\put(495,690.84){\rule{0.241pt}{0.800pt}}
\multiput(495.00,690.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494.0,692.0){\usebox{\plotpoint}}
\put(496,693){\usebox{\plotpoint}}
\put(496.0,693.0){\usebox{\plotpoint}}
\put(498.0,693.0){\usebox{\plotpoint}}
\put(498.0,694.0){\usebox{\plotpoint}}
\put(500.0,694.0){\usebox{\plotpoint}}
\put(500.0,695.0){\usebox{\plotpoint}}
\put(503.0,695.0){\usebox{\plotpoint}}
\put(505,694.84){\rule{0.241pt}{0.800pt}}
\multiput(505.00,694.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503.0,696.0){\usebox{\plotpoint}}
\put(506,697){\usebox{\plotpoint}}
\put(506.0,697.0){\usebox{\plotpoint}}
\put(508.0,697.0){\usebox{\plotpoint}}
\put(510,696.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,696.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508.0,698.0){\usebox{\plotpoint}}
\put(513,697.84){\rule{0.241pt}{0.800pt}}
\multiput(513.00,697.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511.0,699.0){\usebox{\plotpoint}}
\put(514,700){\usebox{\plotpoint}}
\put(514.0,700.0){\usebox{\plotpoint}}
\put(516.0,700.0){\usebox{\plotpoint}}
\put(518,699.84){\rule{0.241pt}{0.800pt}}
\multiput(518.00,699.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(516.0,701.0){\usebox{\plotpoint}}
\put(519,702){\usebox{\plotpoint}}
\put(519.0,702.0){\usebox{\plotpoint}}
\put(522.0,702.0){\usebox{\plotpoint}}
\put(524,701.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,701.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(522.0,703.0){\usebox{\plotpoint}}
\put(525,704){\usebox{\plotpoint}}
\put(527,702.84){\rule{0.241pt}{0.800pt}}
\multiput(527.00,702.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525.0,704.0){\usebox{\plotpoint}}
\put(528,705){\usebox{\plotpoint}}
\put(528.0,705.0){\usebox{\plotpoint}}
\put(531.0,705.0){\usebox{\plotpoint}}
\put(531.0,706.0){\usebox{\plotpoint}}
\put(534.0,706.0){\usebox{\plotpoint}}
\put(534.0,707.0){\usebox{\plotpoint}}
\put(537.0,707.0){\usebox{\plotpoint}}
\put(537.0,708.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(541.0,708.0){\usebox{\plotpoint}}
\put(544,707.84){\rule{0.241pt}{0.800pt}}
\multiput(544.00,707.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(541.0,709.0){\usebox{\plotpoint}}
\put(545,710){\usebox{\plotpoint}}
\put(547,708.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,708.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(545.0,710.0){\usebox{\plotpoint}}
\put(548,711){\usebox{\plotpoint}}
\put(551,709.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,709.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548.0,711.0){\usebox{\plotpoint}}
\put(552,712){\usebox{\plotpoint}}
\put(555,710.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,710.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552.0,712.0){\usebox{\plotpoint}}
\put(556,713){\usebox{\plotpoint}}
\put(559,711.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,711.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556.0,713.0){\usebox{\plotpoint}}
\put(560,714){\usebox{\plotpoint}}
\put(563,712.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,712.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560.0,714.0){\usebox{\plotpoint}}
\put(564,715){\usebox{\plotpoint}}
\put(567,713.84){\rule{0.241pt}{0.800pt}}
\multiput(567.00,713.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564.0,715.0){\usebox{\plotpoint}}
\put(568,716){\usebox{\plotpoint}}
\put(568.0,716.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(572.0,716.0){\usebox{\plotpoint}}
\put(576,715.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,715.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(572.0,717.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(577,718){\usebox{\plotpoint}}
\put(581,716.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,716.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(577.0,718.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(582,719){\usebox{\plotpoint}}
\put(582.0,719.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(586.0,719.0){\usebox{\plotpoint}}
\put(586.0,720.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(591.0,720.0){\usebox{\plotpoint}}
\put(591.0,721.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(596.0,721.0){\usebox{\plotpoint}}
\put(601,720.84){\rule{0.241pt}{0.800pt}}
\multiput(601.00,720.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,722.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(602,723){\usebox{\plotpoint}}
\put(602.0,723.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(607.0,723.0){\usebox{\plotpoint}}
\put(607.0,724.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(613.0,724.0){\usebox{\plotpoint}}
\put(619,723.84){\rule{0.241pt}{0.800pt}}
\multiput(619.00,723.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613.0,725.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(620,726){\usebox{\plotpoint}}
\put(625,724.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,724.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(620.0,726.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(626,727){\usebox{\plotpoint}}
\put(632,725.84){\rule{0.241pt}{0.800pt}}
\multiput(632.00,725.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(626.0,727.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(633,728){\usebox{\plotpoint}}
\put(633.0,728.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(640.0,728.0){\usebox{\plotpoint}}
\put(647,727.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,727.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(640.0,729.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(648,730){\usebox{\plotpoint}}
\put(655,728.84){\rule{0.241pt}{0.800pt}}
\multiput(655.00,728.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(648.0,730.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(664,729.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,729.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(656.0,731.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(665,732){\usebox{\plotpoint}}
\put(665.0,732.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(674.0,732.0){\usebox{\plotpoint}}
\put(674.0,733.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(684.0,733.0){\usebox{\plotpoint}}
\put(684.0,734.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(696.0,734.0){\usebox{\plotpoint}}
\put(696.0,735.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(708.0,735.0){\usebox{\plotpoint}}
\put(721,734.84){\rule{0.241pt}{0.800pt}}
\multiput(721.00,734.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(708.0,736.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(722,737){\usebox{\plotpoint}}
\put(736,735.84){\rule{0.241pt}{0.800pt}}
\multiput(736.00,735.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(722.0,737.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(737,738){\usebox{\plotpoint}}
\put(737.0,738.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(752.0,738.0){\usebox{\plotpoint}}
\put(752.0,739.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(769.0,739.0){\usebox{\plotpoint}}
\put(769.0,740.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(786.0,740.0){\usebox{\plotpoint}}
\put(786.0,741.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(802.0,741.0){\usebox{\plotpoint}}
\put(805,742.34){\rule{61.600pt}{0.800pt}}
\multiput(805.00,740.34)(179.146,4.000){2}{\rule{30.800pt}{0.800pt}}
\put(802.0,742.0){\usebox{\plotpoint}}
\end{picture}


==> Sq12n1n2.sty <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,295){\makebox(0,0)[r]{$0.005$}}
\put(1416.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,477){\makebox(0,0)[r]{$$}}
\put(1416.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{$0.015$}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,841){\makebox(0,0)[r]{$0.02$}}
\put(1416.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348,68){\makebox(0,0){$20$}}
\put(348.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,68){\makebox(0,0){$40$}}
\put(476.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(604.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(604,68){\makebox(0,0){$60$}}
\put(604.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,68){\makebox(0,0){$80$}}
\put(732.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860,68){\makebox(0,0){$100$}}
\put(860.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988,68){\makebox(0,0){$120$}}
\put(988.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1116.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1116,68){\makebox(0,0){$140$}}
\put(1116.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1244.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1244,68){\makebox(0,0){$160$}}
\put(1244.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1372,68){\makebox(0,0){$180$}}
\put(1372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$ {S({\vec q} =0)}/N $}}
\put(828,23){\makebox(0,0){$\beta t   $}}
\put(412,695){\makebox(0,0)[l]{$J=0$}}
\put(1116,259){\makebox(0,0)[l]{$1$ hole}}
\put(412,622){\makebox(0,0)[l]{$12\times12$}}
\put(412,379){\makebox(0,0)[l]{$2$ holes}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(412,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(860,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(988,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1372,309){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412.0,195.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(402.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(604.0,220.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(594.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,234.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(850.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(850.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(988.0,252.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(978.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1372.0,300.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1362.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1362.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412,197){\usebox{\plotpoint}}
\multiput(412.00,197.58)(3.596,0.497){51}{\rule{2.944pt}{0.120pt}}
\multiput(412.00,196.17)(185.889,27.000){2}{\rule{1.472pt}{0.400pt}}
\multiput(604.00,224.58)(7.686,0.495){31}{\rule{6.124pt}{0.119pt}}
\multiput(604.00,223.17)(243.290,17.000){2}{\rule{3.062pt}{0.400pt}}
\multiput(860.00,241.58)(2.698,0.496){45}{\rule{2.233pt}{0.120pt}}
\multiput(860.00,240.17)(123.365,24.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(988.00,265.58)(4.394,0.498){85}{\rule{3.591pt}{0.120pt}}
\multiput(988.00,264.17)(376.547,44.000){2}{\rule{1.795pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(412,284){\makebox(0,0){$+$}}
\put(604,290){\makebox(0,0){$+$}}
\put(860,443){\makebox(0,0){$+$}}
\put(988,366){\makebox(0,0){$+$}}
\put(1180,618){\makebox(0,0){$+$}}
\put(412.0,241.0){\rule[-0.400pt]{0.800pt}{20.476pt}}
\put(402.0,241.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(402.0,326.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(604.0,265.0){\rule[-0.400pt]{0.800pt}{12.045pt}}
\put(594.0,265.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(594.0,315.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(860.0,380.0){\rule[-0.400pt]{0.800pt}{30.353pt}}
\put(850.0,380.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(850.0,506.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(988.0,302.0){\rule[-0.400pt]{0.800pt}{30.594pt}}
\put(978.0,302.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(978.0,429.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1180.0,429.0){\rule[-0.400pt]{0.800pt}{91.301pt}}
\put(1170.0,429.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1170.0,808.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(412,284){\usebox{\plotpoint}}
\multiput(412.00,285.39)(21.225,0.536){5}{\rule{25.800pt}{0.129pt}}
\multiput(412.00,282.34)(138.451,6.000){2}{\rule{12.900pt}{0.800pt}}
\multiput(604.00,291.41)(0.838,0.501){299}{\rule{1.539pt}{0.121pt}}
\multiput(604.00,288.34)(252.807,153.000){2}{\rule{0.769pt}{0.800pt}}
\multiput(860.00,441.09)(0.833,-0.501){147}{\rule{1.530pt}{0.121pt}}
\multiput(860.00,441.34)(124.825,-77.000){2}{\rule{0.765pt}{0.800pt}}
\multiput(989.41,366.00)(0.500,0.656){377}{\rule{0.121pt}{1.250pt}}
\multiput(986.34,366.00)(192.000,249.406){2}{\rule{0.800pt}{0.625pt}}
\end{picture}

